Fast Convex Optimization with Quantum Gradient Methods

We study quantum algorithms based on quantum (sub)gradient estimation using noisy function evaluation oracles, and demonstrate the first dimension-independent query complexities (up to poly-logarithmic factors) for zeroth-order convex optimization in both smooth and nonsmooth settings. Interestingly, only using noisy function evaluation oracles, we match the first-order query complexities of classical gradient descent, thereby exhibiting exponential separation between quantum and classical zeroth-order optimization. We then generalize these algorithms to work in non-Euclidean settings by using quantum (sub)gradient estimation to instantiate mirror descent and its variants, including dual averaging and mirror prox. By leveraging a connection between semidefinite programming and eigenvalue optimization, we use our quantum mirror descent method to give a new quantum algorithm for solving semidefinite programs, linear programs, and zero-sum games. We identify a parameter regime in which our zero-sum games algorithm is faster than any existing classical or quantum approach.

==> zsg_regime.tikz <==
 \begin{tikzpicture} 
    \begin{axis}[
        width=10cm, height=10cm, 
        xmin=0, xmax=0.5, 
        ymin=0, ymax=0.5,
        axis lines=middle,
        xlabel={$m$},
        ylabel={$1/\varepsilon$},
        label style={font=\Large},
        xtick={0,0.2,0.5},
        xticklabels={
            $\mathcal{O}(1)$,
            $\mathcal{O}(n^{1/5})$, 
            $\mathcal{O}(n^{1/2})$
        },
        ytick={0,0.4,0.5},
        yticklabels={
            $\mathcal{O}(1)$, 
            $\mathcal{O}(n^{2/5})$,
            $\mathcal{O}(n^{1/2})$
        },
        clip=false,
        xlabel style={at={(axis description cs:0.5,-0.1)},anchor=north},
        ylabel style={at={(axis description cs:-.2,0.5)},anchor=south},
        ]

        % Quantum Gibbs sampling 
        \fill[blue!40]
            (axis cs:0,0)
            --(axis cs:0.25,0.5)
            --(axis cs:0.5,0.5)
            --(axis cs:0.5,0)
            --cycle;

        % Carmon
        \fill[orange!40]
            (axis cs:0,0.5) 
            --(axis cs:0.5,0.5)
            --(axis cs:0.5,0.25)
            --cycle;

        % QMD
        \fill[teal!50]
            (axis cs:0,0) 
            --(axis cs:0,0.5)
            --(axis cs:0.2,0.4)
            --cycle;

    \addplot[black, ultra thick, domain=0:0.2, samples=2]{2*x};
    \addplot[black, ultra thick, domain=0:0.5, samples=2]{(1-x)/2};

    % Dashed lines
    \addplot[dashed, gray] coordinates {(0.2, 0) (0.2, 0.4)};
    \addplot[dashed, gray] coordinates {(0, 0.4) (0.2, 0.4)};

    % Region labels
    \node[font=\small] at (axis cs:0.1,0.35) {\textbf{Quantum MD}};
    \node[font=\small] at (axis cs:0.1,0.33) {\textbf{(this work)}};
    \node[font=\small] at (axis cs:0.35,0.15) {\textbf{Quantum MWU}};
    \node[font=\small] at (axis cs:0.35,0.1) {\textbf{Bouland et al.}~\cite{bouland2023quantum}};
    \node[font=\small] at (axis cs:0.35,0.075) {\textbf{Gao et al.}~\cite{gao2024logarithmic}};
    \node[font=\small] at (axis cs:0.35,0.45) {\textbf{Carmon et al.}~\cite{carmon2019variance}};
    \node[font=\small] at (axis cs:0.32,0.47) {\textbf{Variance-reduced Stochastic MD}};
    \end{axis}
\end{tikzpicture}
 
